Dynamic Routing in Stochastic Urban Air Mobility Networks: A Markov Decision Process Approach

Urban air mobility (UAM) is an emerging concept in short-range aviation transportation, where the aircraft will take off, land, and charge their batteries at a set of vertistops, and travel only through a set of flight corridors connecting these vertistops. We study the problem of routing an electric aircraft from its origin vertistop to its destination vertistop with the minimal expected total travel time. We first introduce a UAM network model that accounts for the limited battery capacity of aircraft, stochastic travel times of flight corridors, stochastic queueing delays, and a limited number of battery-charging stations at vertistops. Based on this model, we provide a sufficient condition for the existence of a routing strategy that avoids battery exhaustion. Furthermore, we show how to compute such a strategy by computing the optimal policy in a Markov decision process, a mathematical framework for decision-making in a stochastic dynamic environment. We illustrate our results using a case study with 29 vertistops and 137 flight corridors.

==> pic/fig_charge.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7 cm,
height=4 cm,
scale only axis,
xmin=5,
xmax=31,
xlabel={$\hat{T}_B$},
ymin=0.7,
ymax=1.05,
ylabel={$r_{charging}$},
legend style={legend cell align=left, align=left, draw=none}
]
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
6	0.972972972972973\\
12	0.951219512195122\\
18	0.933333333333333\\
24	0.918367346938776\\
30	0.905660377358491\\
};
\addlegendentry{Dallas}

\addplot [color=blue, dotted, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
6	0.923076923076923\\
12	0.857142857142857\\
18	0.8\\
24	0.75\\
30	0.705882352941177\\
};
\addlegendentry{Cameron}

\end{axis}
\end{tikzpicture}%

==> pic/fig_q.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{width=7cm,compat=1.16}

\begin{tikzpicture}

\pgfplotsset{set layers}

\begin{axis}[%
width=7 cm,
height=4 cm,
scale only axis,
xmin=-0.1,
xmax=4.1,
axis x line*=bottom,
x axis line style=blue,
xlabel style={font=\color{blue}},
xlabel={$\ol{q}_{\sigma(e)}$},
%{maximal queue length stands for the maximal queue length at the head node of the link; in the route case, it stands for the largest maximal queue length for all nodes along the route.},
ymin=0.1,
ymax=1.1,
% ylabel style={font=\color{white!15!black}},
ylabel={$r_{safe}$},
% axis background/.style={fill=white},
legend style={at={(axis cs:3.87,1.05)},draw=none}
]

\addplot [color=blue, dotted, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1\\
1	0.905109489051095\\
2	0.64963503649635\\
3	0.430656934306569\\
4	0.27007299270073\\
};
\addlegendentry{Link}
\end{axis}

\begin{axis}[
width=7 cm,
height=4 cm,
scale only axis,
xmin=-0.1,
xmax=4.1,
ymin=0.1,
ymax=1.1,
axis x line*=top,
xlabel={$\max_{e\in \hat{R}}\ol{q}_{\sigma(e)}$},
%xlabel style={font=\color{blue}},
legend style={at={(axis cs:4,0.9)}, draw = none},
]
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
    0	1\\
    1	0.771084337349398\\
    2	0.521885521885522\\
    3	0.35264483627204\\
    4	0.192045454545455\\
    };
\addlegendentry{Route}
\end{axis}




\end{tikzpicture}%

==> pic/flow_chart.tikz <==
\tikzstyle{states} = [ellipse, minimum width=2cm, minimum height=1cm,text centered, text width=2cm, draw=black, fill=red!30]

\tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=blue!30]
\tikzstyle{decision} = [diamond, aspect=2,minimum width=2cm, minimum height=0.5cm, text centered, text width=2cm, draw=black, fill=green!30]
%\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{choose} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=2cm, minimum height=1cm, text centered, text width=2cm, draw=black, fill=orange!30]


%\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]



\begin{tikzpicture}[node distance=1.5cm]


\node(start)[states]{Start at $v_{ori}$};
\node(c1)[choose, below of=start]{Pick a link $e\in \mc E_+(v)$};
\draw[arrow](start)--node[anchor=east]{$v= v_{ori}$}(c1);

\node(link)[process, below of=c1]{Travel on link $e$};
\draw[arrow](c1)--node[anchor=east]{$e$}(link);

\node(decide)[decision, below of=link, yshift=-0.5cm]{Land?};
%\draw[arrow](link)--(decide);

\node(queue)[process, below of=decide, yshift=-0.5cm]{Wait in the queue of node $v$ for landing};
\draw[arrow](decide)--node[anchor=east]{Yes}(queue);

\coordinate (l1) at ($(decide.west)+(-0.5cm,0)$);      % pick next link
\draw[arrow](decide.west)--node[anchor=north]{No}(l1)
            |-(c1.west);




\node(arrival)[decision, below of=queue, yshift = -0.5cm]{$v == v_{dest}$?};
%\draw[arrow](queue)--(arrival);


% charging
\node(charge)[process,below of=arrival, yshift = -0.5cm ]{Charge the battery to a designated level};
\draw[arrow](arrival)--node[anchor=east]{No}(charge);

\node(end)[states, right of=charge, xshift = 2.5cm]{End of flight};
\draw[arrow](arrival)--node[anchor=east]{Yes}(end);


\coordinate (l2) at ($(charge.west)+(-0.75cm,0)$);      % pick next link
\draw[arrow](charge.west)--node[anchor=north]{No}(l2)
            |-node[anchor=south]{$v$}(c1.west);


% battery dies
\node(die)[states, right of=start, xshift = 2.5cm]{Fail};


% link
\node(link_d1)[decision, right of=link, xshift = 2.5cm]{ $b=0$?};
\draw[arrow](link)--node[anchor=east]{}(link_d1);

\draw[arrow](link_d1)--node[anchor=east]{Yes}(die); %battery dies

\node(link_d2)[decision, below of=link_d1, yshift=-0.5cm]{ Arrived?};
\draw[arrow](link_d1)--node[anchor=east]{No}(link_d2); %battery dies

\draw[arrow](link_d2)--node[anchor=south]{Yes}node[anchor=north]{$v=\sigma(e)$}(decide); % finished traveling
\draw[arrow](link_d2)--node[anchor=east]{No}(link); % not yet

% queue
\node(q_d1)[decision, right of=queue, xshift = 2.5cm]{ $b=0$?};
\draw[arrow](queue)--node[anchor=east]{}(q_d1);

%\draw[arrow](q_d1)--node[anchor=east]{Yes}(die); %battery dies
\coordinate (r1) at ($(q_d1.east)+(0.5cm,0)$);
\draw[arrow](q_d1.east)--node[anchor=north]{Yes}(r1)
            |-(die.east);


\node(q_d2)[decision, below of=q_d1, yshift=-0.5cm]{ Landed?};

\draw[arrow](q_d1)--node[anchor=east]{No}(q_d2); 
\draw[arrow](q_d2)--node[anchor=south]{Yes}(arrival); % finished queue
\draw[arrow](q_d2)--node[anchor=east]{No}(queue); % not yet





% \node(c3)[choose, below of=charge]{Choose a link};
% \draw[arrow](charge)--node[anchor=east]{}(c3);


% \node(start)[startstop]{Start};
% \node(Mstart)[process, below of=start]{Initialize $\Tilde{M}(0)= \emptyset$};
% \draw[arrow](start)--(Mstart);

% \node(arrival)[io, below of=Mstart, xshift = 4cm]{Arrival of UAV at time $t$};
% \node(updateM)[process, below of=arrival]{Update $\Tilde{M}(t)$};
% \draw[arrow](arrival)--(updateM);

% \node(allD)[io, below of=Mstart]{Demands at time $t$};
% \draw[arrow](Mstart)--(allD);


% \node(initialize)[process, below of=allD]{Let $K=K_0$};
% \draw[arrow](allD)--(initialize);


% \node(refineD)[process, below of=initialize]{Consider $K$ demands};
% \draw[arrow](initialize)--(refineD);


% \node(schedule)[process, below of=refineD,yshift=-0.2cm]{Assign a schedule for $D$};
% \draw[arrow](refineD)--node[anchor=east]{$D$, $\Tilde{M}(t)$}(schedule);


% \node(emp1)[decision, below of=schedule]{A schedule is found};
% \draw[arrow](schedule)--node[anchor=east]{$schedule$}(emp1);

% \node(Kminus)[process, below of=emp1]{Let $K = K-1$};
% \draw[arrow](emp1)--node[anchor=east]{no}(Kminus);
                  
% \node(Kdec)[decision, below of=Kminus]{$K>0$?};
% \draw[arrow](Kminus)--(Kdec);

% \node(end)[io, below of=Kdec]{Not found};
% \draw[arrow](Kdec)--node[anchor=east]{no}(end);
% \coordinate (left1) at ($(Kdec.west)+(-0.5cm,0)$);
% \draw[arrow](Kdec.west)--node[anchor=north]{yes}(left1)
%             |-(refineD.west);



% \node(solution)[io, below of=schedule, xshift = 4cm]{$schedule$};
% \draw[arrow](emp1)--node[anchor=south]{yes}(solution);
% \draw[arrow](solution)--(updateM);

\end{tikzpicture}

==> pic/map.tikz <==
\begin{tikzpicture}
%\begin{axis}[%
% width=7.5cm,
% height=4cm,
% scale only axis,
% xmin=100,
% xmax=160,
% xlabel={Time (min)},
% ymin=0,
% ymax=5.5,
% ytick={1,2,3,4,5},
% yticklabels = {1,2,3,4,5},
% ylabel={Slot},
% ylabel near ticks,
% title style={align=center,  yshift=-8pt},
% title={Schedule for node 8 at time $t=100$}]

\node[inner sep=0pt] (pic) at (0,0)
    {\includegraphics[width=.48\textwidth]{pic/routes.pdf}};


%\node(capacity) at (-3.5,-6.3){Capacity:}; 
\node(capacity)[below of = pic, xshift=-3.5cm, yshift = -4.5cm ]{Capacity:}; 
\node(shape1)[draw, rectangle , minimum width=0.5 cm, minimum height=0.5cm, right of = capacity, xshift = 0.2cm] {};
\node(c1)[right of = shape1, xshift=-0.5cm ] {1};

\node(shape2)[draw, regular polygon, regular polygon sides=3 , minimum size = 0.1 cm, right of = c1, yshift=-0.06cm] {};
\node(c2)[right of = shape2, xshift=-0.5cm,yshift=0.06cm ] {2};

\node(shape3)[draw, circle , minimum size=0.5cm, right of = c2] {};
\node(c3)[right of = shape3, xshift=-0.5cm ] {3};

\node(shape4)[draw, diamond , minimum width=0.2cm, minimum height=0.2cm, right of = c3] {};
\node(c4)[right of = shape4, xshift=-0.5cm ] {4};





\node(queue)[ below of = capacity, yshift = 0.2cm ]{Queue:};    
\node(color0)[draw, rectangle , minimum width=0.5 cm, minimum height=0.2cm, right of = queue, xshift = 0.2cm, draw=black, fill=white] {};
\node(q0)[right of = color0, xshift=-0.6cm ] {0};

\node(color1)[draw, rectangle , minimum width=0.5 cm, minimum height=0.2cm, right of = q0,draw=black, fill=yellow, xshift=-0.2cm ] {};
\node(q1)[right of = color1, xshift=-0.6cm ] {1};


\node(color2)[draw, rectangle , minimum width=0.5 cm, minimum height=0.2cm, right of = q1,draw=black, fill=orange, xshift=-0.2cm] {};
\node(q2)[right of = color2, xshift=-0.6cm] {2};

\node(color3)[draw, rectangle , minimum width=0.5 cm, minimum height=0.2cm, right of = q2,draw=black, fill=cyan!50, xshift=-0.2cm] {};
\node(q3)[right of = color3, xshift=-0.6cm ] {3};

\node(color4)[draw, rectangle , minimum width=0.5 cm, minimum height=0.2cm, right of = q3,draw=black, fill=magenta!60, xshift=-0.2cm] {};
\node(q4)[right of = color4, xshift=-0.6cm ] {4};

\node(color5)[draw, rectangle , minimum width=0.5 cm, minimum height=0.2cm, right of = q4,draw=black, fill=red, xshift=-0.2cm] {};
\node(q5)[right of = color5, xshift=-0.6cm ] {5};


%\end{axis}
\end{tikzpicture}%

==> pic/net_L.tikz <==
\begin{tikzpicture}


    \node[draw, circle] (1) at (0, 0) {$v_1$};
    \node[draw, circle] (2) at (0, -1) {$v_2$};
    \node[draw, circle] (3) at (0, -2) {$v_3$};
    \node[draw, circle] (6) at (0, -3) {$v_6$};
    \node[draw, circle] (7) at (0, -4) {$v_7$};
    \node[draw, circle] (18) at (0, -5) {$v_{18}$};
    \node[draw, circle] (19) at (0, -6) {$v_{19}$};
    \node[draw, circle] (24) at (0, -7) {$v_{24}$};
    \node[draw, circle] (25) at (0, -8) {$v_{25}$};
    \node[draw, circle] (26) at (0, -9) {$v_{26}$};
    \node[draw, circle] (29) at (0, -10) {$v_{29}$};
    
    \node[draw, circle] (8) at (-4, 0) {$v_8$};
    \node[draw, circle] (9) at (-4, -1) {$v_9$};
    \node[draw, circle] (10) at (-4, -2) {$v_{10}$};
    \node[draw, circle] (11) at (-4, -3) {$v_{11}$};
    \node[draw, circle] (12) at (-4, -4) {$v_{12}$};
    \node[draw, circle] (13) at (-4, -5) {$v_{13}$};
    \node[draw, circle] (14) at (-4, -6) {$v_{14}$};
    \node[draw, circle] (15) at (-4, -7) {$v_{15}$};
    
    
    \node[draw, circle] (16) at (-2, -5) {$v_{16}$};
    \node[draw, circle] (17) at (-2, -6) {$v_{17}$};
    \node[draw, circle] (20) at (-2, -7) {$v_{20}$};
    \node[draw, circle] (21) at (-2, -8) {$v_{21}$};
    \node[draw, circle] (22) at (-2, -9) {$v_{22}$};
    \node[draw, circle] (23) at (-2, -10) {$v_{23}$};
    
    
    
    \node[draw, circle] (4) at (2, -2) {$v_4$};
    \node[draw, circle] (5) at (2, -3) {$v_5$};
    \node[draw, circle] (27) at (2, -6) {$v_{27}$};
    \node[draw, circle] (28) at (2, -7) {$v_{28}$};
    
    % \node[draw, circle] (2) at (2, 1) {$v_2$};
    % \node[draw, circle] (4) at (4, 1) {$v_4$};
    % \node[draw, circle] (7) at (6, 1) {$v_7$};

    % \node[draw, circle] (5) at (4, 0) {$v_5$};
    % \node[draw, circle] (8) at (6, 0) {$v_8$};
    
    % \node[draw, circle] (3) at (2, -1) {$v_3$};
    % \node[draw, circle] (6) at (4, -1) {$v_6$};

    % \draw[->] (1) -- node[above] {$[4,5]$} (2);
    % \draw[->] (2) -- node[above] {$[3,5]$} (4);
    % \draw[->] (4) -- node[above] {$[7,12]$} (7);
    % \draw[->] (2) -- node[below] {$[2,6]$} (5);
    % \draw[->] (5) -- node[above] {$[5,8]$} (8);
    % \draw[->] (3) -- node[above] {$[4,6]$} (5);
    % \draw[->] (3) -- node[below] {$[8,9]$} (6);
    % \draw[->] (6) -- node[below] {$[2,4]$} (8);



\end{tikzpicture}%

==> pic/net_S.tikz <==
\begin{tikzpicture}
%\begin{axis}[%
% width=7.5cm,
% height=4cm,
% scale only axis,
% xmin=100,
% xmax=160,
% xlabel={Time (min)},
% ymin=0,
% ymax=5.5,
% ytick={1,2,3,4,5},
% yticklabels = {1,2,3,4,5},
% ylabel={Slot},
% ylabel near ticks,
% title style={align=center,  yshift=-8pt},
% title={Schedule for node 8 at time $t=100$}]



    \node[draw, circle] (1) at (0, 0) {$v_1$};
    \node[draw, circle] (2) at (2, 1) {$v_2$};
    \node[draw, circle] (3) at (2, -1) {$v_3$};
    \node[draw, circle] (4) at (4, 0) {$v_4$};


    \draw[->] (1) -- node[above] {$[2,4]$} node[below] {$e_1$} (2);
    \draw[->] (1) -- node[below] {$[3,4]$} node[above] {$e_2$} (3);
    \draw[->] (2) -- node[above] {$[1,5]$} node[below] {$e_3$} (4);
    \draw[->] (3) -- node[below] {$[1,4]$} node[above] {$e_4$} (4);



%\end{axis}
\end{tikzpicture}%

==> pic/q2b.tikz <==
\begin{tikzpicture}
%\begin{axis}[%
% width=7.5cm,
% height=4cm,
% scale only axis,
% xmin=100,
% xmax=160,
% xlabel={Time (min)},
% ymin=0,
% ymax=5.5,
% ytick={1,2,3,4,5},
% yticklabels = {1,2,3,4,5},
% ylabel={Slot},
% ylabel near ticks,
% title style={align=center,  yshift=-8pt},
% title={Schedule for node 8 at time $t=100$}]



    \node[draw, circle] (1) at (0, 0) {$v_1$};
    \node[draw, circle] (2) at (2, 1) {$v_2$};
    \node[draw, circle] (3) at (2, -1) {$v_3$};
    \node[draw, circle] (4) at (4, 0) {$v_4$};


    \draw[->] (1) -- node[above] {$[2,4]$} node[below] {$e_1$} (2);
    \draw[->] (1) -- node[below] {$[3,4]$} node[above] {$e_2$} (3);
    \draw[->] (2) -- node[above] {$[1,5]$} node[below] {$e_3$} (4);
    \draw[->] (3) -- node[below] {$[1,4]$} node[above] {$e_4$} (4);



%\end{axis}
\end{tikzpicture}%
